$\lambda$-Core Distance Partitions

The $\lambda$-core vertices of a graph correspond to the non-zero entries of some eigenvector of $\lambda$ for a universal adjacency matrix $\mathbf{U}$ of the graph. We define a partition of the vertex set $V$ based on the $\lambda$-core vertex set and its neighbourhoods at a distance $r$, and give a number of results relating the structure of the graph to this partition. For such partitions, we also define an entropic measure for the information content of a graph, related to every distinct eigenvalue $\lambda$ of $\mathbf{U}$, and discuss its properties and potential applications.

==> cubicExample.tikz <==
\begin{tikzpicture}
    % Node styles
    \tikzstyle{ncv}=[thick, fill=white, draw=black, shape=circle]
    \tikzstyle{cv}=[thick, fill={rgb,255: red,0; green,172; blue,172}, draw=black, shape=circle]
    \tikzstyle{cfvR}=[thick, fill={rgb,255: red,183; green,183; blue,183}, draw=black, shape=circle]
    
    % Edge styles
    \tikzstyle{line}=[-, draw=black]
    \tikzstyle{edge}=[thick, -, draw=black]
    \tikzstyle{newEdge}=[-, draw={rgb,255: red,0; green,8; blue,160}]
    \tikzstyle{delEdge}=[-, draw={rgb,255: red,187; green,7; blue,34}]
    \tikzstyle{dirEdge}=[thick, ->]

		\node [font=\small, style=cv] (0) at (-3.5, 1.5) {1};
		\node [font=\small, style=cv] (1) at (-3.5, 0.5) {2};
		\node [font=\small, style=cv] (2) at (-3.5, -0.5) {3};
		\node [font=\small, style=cv] (3) at (-2, 2) {4};
		\node [font=\small, style=cv] (4) at (-2, 1) {5};
		\node [font=\small, style=cv] (5) at (-2, 0) {6};
		\node [font=\small, style=ncv] (6) at (-0.5, 1.5) {7};
		\node [font=\small, style=ncv] (7) at (-0.5, 0.5) {8};
		\node [font=\small, style=ncv] (8) at (-0.5, -0.5) {9};
		\node [font=\small, style=cfvR, scale=0.85] (9) at (2, 1.5) {10};
		\node [font=\small, style=cfvR, scale=0.85] (10) at (1, 0.5) {11};
		\node [font=\small, style=cfvR, scale=0.85] (11) at (2, -0.5) {12};
		\node [font=\small] (12) at (-4, -1) {};
		\node [font=\small] (13) at (-4, -1.5) {};
		\node [font=\small] (14) at (-4, -1.25) {};
		\node [font=\small] (15) at (-1.5, -1) {};
		\node [font=\small] (16) at (-1.5, -1.25) {};
		\node [font=\small] (17) at (-1.5, -1.5) {};
		\node [font=\small] (18) at (0.5, -1.25) {};
		\node [font=\small] (19) at (0.5, -1) {};
		\node [font=\small] (20) at (0.5, -1.5) {};
		\node [font=\small] (21) at (2.5, -1.25) {};
		\node [font=\small] (22) at (2.5, -1) {};
		\node [font=\small] (23) at (2.5, -1.5) {};
		\node [font=\small] (24) at (-2.75, -1.5) {$V_{1,0}$};
		\node [font=\small] (25) at (-0.5, -1.5) {$V_{1,1}$};
		\node [font=\small] (26) at (1.5, -1.5) {$V_{1,2}$};
		\node [font=\small] (27) at (-4.5, 0.5) {G};

		\draw (0) to (3);
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (5);
		\draw (5) to (4);
		\draw (4) to (3);
		\draw (0) to (6);
		\draw (3) to (6);
		\draw (1) to (7);
		\draw (4) to (7);
		\draw (2) to (8);
		\draw (5) to (8);
		\draw (6) to (9);
		\draw (7) to (10);
		\draw (8) to (11);
		\draw (9) to (11);
		\draw (11) to (10);
		\draw (10) to (9);
		\draw [style=edge] (12.center) to (13.center);
		\draw [style=edge] (15.center) to (17.center);
		\draw [style=edge, in=180, out=0] (14.center) to (16.center);
		\draw [style=edge] (16.center) to (18.center);
		\draw [style=edge] (19.center) to (20.center);
		\draw [style=edge] (22.center) to (23.center);
		\draw [style=edge] (18.center) to (21.center);
\end{tikzpicture}


==> entropyPlt.tikz <==
 \pgfplotsset{
    standard/.style={%Axis format configuration
        axis x line=middle,
        axis y line=middle,
        enlarge x limits=0.15,
        enlarge y limits=0.15,
        every axis x label/.style={at={(current axis.right of origin)},anchor=north west},
        every axis y label/.style={at={(current axis.above origin)},anchor=north east},
        every axis plot post/.style={mark options={fill=white}},
        every tick label/.append style={font=\small}
        }
    }

\begin{tikzpicture}
    \begin{axis}[%
            standard,
            samples = 5,
            xlabel={$|CV_\lambda|$},
            ylabel={$I_\lambda$},
            ytick = \empty,
            xtick = {1,5,10,15,19},
            xticklabels = {$1$,$5$,$\frac{n}{2}$,$n-4$,$n$},
            width=0.6\textwidth,
            height=0.3\textwidth]
                
            \addplot[mark=x,ycomb,black,thick,domain=1:5] {-(x/20)*log2(x/20)-((20-x)/20)*log2((1/20))};
            \addlegendentry{$\max \ I_\lambda$};
            \addplot[mark=o,ycomb,white,very thick,domain=1:5,forget plot] {-(x/20)*log2(x/20)-((20-x)/20)*log2(((20-x)/20))};
            \addplot[mark=o, only marks,black,thick,domain=1:5] {-(x/20)*log2(x/20)-((20-x)/20)*log2(((20-x)/20))};
            \addlegendentry{$\min \ I_\lambda$};
                
            \addplot [domain=5.5:7.5,dashed,black]{1.4};
                
            \addplot[mark=x,ycomb,black,thick,domain=8:12] {-(x/20)*log2(x/20)-((20-x)/20)*log2((1/20))};
            \addplot[mark=o,ycomb,white,very thick,domain=8:12] {-(x/20)*log2(x/20)-((20-x)/20)*log2(((20-x)/20))};
            \addplot[mark=o, only marks,black,thick,domain=8:12] {-(x/20)*log2(x/20)-((20-x)/20)*log2(((20-x)/20))};
                
            \addplot [domain=12.5:14.5,dashed,black]{0.825};
                
            \addplot[mark=x,ycomb,black,thick,domain=15:19] {-(x/20)*log2(x/20)-((20-x)/20)*log2((1/20))};
			\addplot[mark=o,ycomb,white,very thick,domain=15:19] {-(x/20)*log2(x/20)-((20-x)/20)*log2(((20-x)/20))};
			\addplot[mark=o, only marks,black,thick,domain=15:19] {-(x/20)*log2(x/20)-((20-x)/20)*log2(((20-x)/20))};
    \end{axis}
\end{tikzpicture}
